Category-level Text-to-Image Retrieval Improved: Bridging the Domain Gap with Diffusion Models and Vision Encoders

This work explores text-to-image retrieval for queries that specify or describe a semantic category. While vision-and-language models (VLMs) like CLIP offer a straightforward open-vocabulary solution, they map text and images to distant regions in the representation space, limiting retrieval performance. To bridge this modality gap, we propose a two-step approach. First, we transform the text query into a visual query using a generative diffusion model. Then, we estimate image-to-image similarity with a vision model. Additionally, we introduce an aggregation network that combines multiple generated images into a single vector representation and fuses similarity scores across both query modalities. Our approach leverages advancements in vision encoders, VLMs, and text-to-image generation models. Extensive evaluations show that it consistently outperforms retrieval methods relying solely on text queries. Source code is available at: https://github.com/faixan-khan/cletir

==> images/figures/corruption.tex <==
\begin{figure*}[t]
\vspace{-5pt}
\begin{center}
\adjustbox{width=0.9\linewidth, height=8cm}{
    \begin{tabular}{c}
      \begin{tikzpicture}
        \usetikzlibrary{calc}
        \node [
          above right,
          inner sep=0
        ] (image) at (0,0) {\includegraphics[width=\textwidth]{images/figures/cor/level1.png}};

        \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % Labels
        % \node[above,black] at (4.5,5.1) {\normalsize (a) ResNet-50};

        \end{scope}
      \end{tikzpicture} \\
      \begin{tikzpicture}
        \usetikzlibrary{calc}

        \node [
          above right,
          inner sep=0
        ] (image) at (0,0) {\includegraphics[width=\textwidth]{images/figures/cor/level2.png}};

        % Create scope with normalized axes
        \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % Labels
        % \node[above,black] at (4.5,5.1) {\normalsize (b) Swin-Tiny};

        \end{scope}
      \end{tikzpicture} \\
      \begin{tikzpicture}
        \usetikzlibrary{calc}
        % Include the image in a node
        \node [
          above right,
          inner sep=0
        ] (image) at (0,0) {\includegraphics[width=\textwidth]{images/figures/cor/level3.png}};

        % Create scope with normalized axes
        \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % Labels
        % \node[above,black] at (4.5,5.1) {\normalsize (c) ConvNeXt-Tiny};

        \end{scope}
      \end{tikzpicture} \\
            \begin{tikzpicture}
        \usetikzlibrary{calc}
        % Include the image in a node
        \node [
          above right,
          inner sep=0
        ] (image) at (0,0) {\includegraphics[width=\textwidth]{images/figures/cor/level4.png}};

        % Create scope with normalized axes
        \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % Labels
        % \node[above,black] at (4.5,5.1) {\normalsize (c) ConvNeXt-Tiny};

        \end{scope}
      \end{tikzpicture} \\
            \begin{tikzpicture}
        \usetikzlibrary{calc}
        % Include the image in a node
        \node [
          above right,
          inner sep=0
        ] (image) at (0,0) {\includegraphics[width=\textwidth]{images/figures/cor/level5.png}};

        % Create scope with normalized axes
        \begin{scope}[
        x={($0.1*(image.south east)$)},
        y={($0.1*(image.north west)$)}]

        % Labels
        % \node[above,black] at (4.5,5.1) {\normalsize (c) ConvNeXt-Tiny};

        \end{scope}
      \end{tikzpicture} \\
  \end{tabular}
}
\end{center}
\vspace{-4mm}
\caption{Performance across all five corruption levels for both text-only baseline and our approach, from level one at the top to level five at the bottom. Performance is measured via Mean average precision (mAP).
}
\label{fig:corruption}
\end{figure*}


==> images/figures/drop_noise.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Corruption Level},
            ylabel={\% Drop in mAP Performance},
            grid=both,
            legend style={at={(0.05,0.95)}, anchor=north west},
            width=0.45\textwidth,
            height=0.25\textheight,
            % xmin=0, xmax=5,
            ymin=0, ymax=35
        ]
        
        \addplot[color=blue, mark=o, solid] coordinates {
            (0, 0) (1, 6.3) (2, 11) (3, 15.2) (4, 22) (5, 30.9)
        };
        \addlegendentry{Text Only}
        
        \addplot[color=red, mark=s, dashed] coordinates {
            (0, 0) (1, 3.9) (2, 7.2) (3, 10) (4, 15.1) (5, 23.5)
        };
        \addlegendentry{Ours}
        
        \end{axis}
    \end{tikzpicture}



==> images/figures/pgfplotsdata.tex <==
\pgfplotstableread{
dataset        combo_sd  combo_real   image_sd    image_real   text
ImageNet	73.8	77.1	63.8	    72.4	    64.8
DTD	        50.1	60.4	38.0	    56.7	    41.9
Cars	    67.1	72.3	30.2	    43.1	    64.4
SUN397	    62.4	69.6	51.6	    64.4	    54.4
Food	    90.7	90.6	75.2	    76.3	    88.3
FGVCA	    29.1	34.5	11.1	    21.4	    28.3
Pets	    91.0	93.4	84.8	    89.9	    88.0
Caltech	    93.1    95.1	87.5	    93.5	    90.8
Flowers	    79.6	98.4	63.0	    99.8	    76.4
UCF	        72.5	81.6	59.4	    77.7	    66.2
Kinetics	40.8    44.5	28.5	    33.5	    36.2
Cifar10	    90.4	95.7	65.6	    83.2	    88.4
Cifar100	80.4	82.7	75.1	    80.5	    61.6
Places	    31.9	36.4	27.3	    34.0	    25.8
}{\realsddata}

==> images/figures/real_over_sd.tex <==
\input{images/figures/pgfplotsdata}
% \definecolor{clip}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{bblue}{HTML}{4F81BD}   
\definecolor{oorange}{HTML}{F79646} 
\definecolor{tteal}{HTML}{00B0F0}   

\pgfplotsset{every x tick label/.append style={font=\tiny, rotate=45}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{tikzpicture}
    \begin{axis}[
        width  = \linewidth,
        height = 0.5\linewidth,,
        major x tick style = transparent,
        ybar=0.1\pgflinewidth,
        % group gap=100,
        bar width=4pt,
        ylabel = {mAP},
        symbolic x coords={ImageNet,DTD,Cars,SUN397,Food,FGVCA,Pets,Caltech,Flowers,UCF,Kinetics,Cifar10,Cifar100,Places},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.05,
        % enlarge x limits={abs=5.5},
        ymin=0,
        ymax=100,
        % xmin=-100.5,
        % xmax=15.5,
        ylabel style={font=\tiny, yshift=-20pt},
        % x tick label style={yshift=-10mm},
        scatter/position=absolute,
        % xmajorgrid=none,
        % x tick label as interval,
        % xmajorgrids=true,
        grid=none,
        ymajorgrids=true,
        axis x line*=bottom,
        axis y line*=none,
        every outer y axis line/.append style={draw=none},
        every y tick/.append style={draw=none},
        % node near coords style={
        %     % ... to provide axis coordinates at `ymin' for the `nodes near coords'
        %     at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/pgfplots/ymin})},
        %     % then also the `anchor' has to be changed ...
        %     % anchor=north,
        %     % ... and we apply a correction for the `major thick length'
        %     yshift={-\pgfkeysvalueof{/pgfplots/major tick length}},
        %     % -------------
        %     % (in case the labels get a bit longer, use these two options
        %     %  instead of the above `anchor')
        %    anchor=east,
        %    rotate=45,
        %     % -------------
        % },
        % legend cell align=left,
        % legend columns=3,
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.25cm); },
        legend style={
                at={(0.98,1.2)},
                % anchor=north east,
                column sep=2pt,
                legend columns=5,
                font=\tiny,
                % opacity=0.7,
                inner sep=1pt,
        }
    ]
        % \addplot[color=CornflowerBlue, fill = CornflowerBlue,fill opacity=0.65,draw=none,bar width = 0.01] table[x expr={\thisrow{bins}}, y expr={\thisrow{im2im_hist} * 100}]  \simhist; \addlegendentry{image-to-image}
        \addplot[style={black,fill=rred,mark=none}] 
            table[x=dataset, y expr={\thisrow{text}}]  \realsddata; \addlegendentry{Text-only}
        \addplot[style={black,fill=ppurple,mark=none}] 
            table[x=dataset, y expr={\thisrow{image_sd}}]  \realsddata; \addlegendentry{Image-only (SD)}
        \addplot[style={black,fill=oorange,mark=none}] 
            table[x=dataset, y expr={\thisrow{image_real}}]  \realsddata; \addlegendentry{Image-only (Real)}
        \addplot[style={black,fill=ggreen,mark=none}] 
            table[x=dataset, y expr={\thisrow{combo_sd}}]  \realsddata; \addlegendentry{Ours (SD Images)}
        \addplot[style={black,fill=tteal,mark=none}] 
            table[x=dataset, y expr={\thisrow{combo_real}}]  \realsddata; \addlegendentry{Ours (Real Images)}
    \end{axis}
\end{tikzpicture}


==> images/figures/saturation.tex <==
\input{figures/pgfplotsdata}

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	height=\linewidth,
	xlabel={number of queries $N$},
	ylabel={mAP},
    xlabel style = {font=\tiny},
	legend cell align={left},
	legend pos=south east,
	legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-3pt, inner sep=0.5pt, outer sep=-2.2pt},
	% xmax = 55,
	% xmin = -5,
    % xtick={0, 25, 50},
    % xticklabels={0$\times$, 25$\times$, 50$\times$},
    % xmode=log,
    % title={EuroSAT},
	% ymin = 78,
	% ymax = 88,
    xmin=0,
    xmax=51,
    ylabel style = {yshift=-15pt, font=\tiny}, 
	grid=both,
  % error bars/y explicit = true,
]
    \addplot[red, densely dotted, no marks, line width=1]table[x=qu, y expr={\thisrow{class}*100}]\saturation;\addlegendentry{Text-only (class name)};
    \addplot[red, dashed, no marks, line width=1]table[x=qu, y expr={\thisrow{template}*100}]\saturation;\addlegendentry{Text-only (template)};
    \addplot[red, no marks, line width=1]table[x=qu, y expr={\thisrow{cupl}*100}]\saturation;\addlegendentry{Text-only (CuPL)};
    \addplot[blue, no marks, line width=1]table[x=qu, y expr={\thisrow{image}*100}]\saturation;\addlegendentry{Image-only (CuPL)}
    \addplot[Green, no marks, line width=1]table[x=qu, y expr={\thisrow{combo}*100}]\saturation;\addlegendentry{Hybrid (CuPL)};
\end{axis}
\end{tikzpicture}
% }

==> images/histo_real_syn.tex <==
\pgfplotsset{compat=1.17}
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    ybar,
    bar width=8pt,
    width=7cm, height=5cm,
    bar width=8.2pt,  % Narrower bar width to allow touching
    xlabel={similarity},
    ylabel={},
    % title={Similarity Comparison},
    xtick align=center,
    grid=both,
    ymin=0,
    xmin=-0.15, xmax=1.05,
    xtick={0,  0.5,1.0},
    xticklabel style={/pgf/number format/fixed},
    legend pos=north east,
    % legend style={anchor=north},
    legend entries={Syn2Real, Syn2Syn}
]

\addplot[
    ybar,
    fill=orange!70,
    opacity=0.5,
    draw=black
] coordinates {
    (-0.1, 314) (-0.05, 12268) (0.0, 75987) (0.04, 121008)
    (0.09, 119639) (0.15, 107387) (0.20, 96377) (0.26, 89818) 
    (0.31, 82104) (0.37, 76968) (0.43, 72412) (0.48, 69116) 
    (0.54, 64424) (0.59, 59666) (0.65, 55692) (0.70, 51202) 
    (0.76, 41750) (0.81, 29838) (0.87, 14335) (0.93, 1790)
};

\addplot[
    ybar,
    fill=blue!70,
    opacity=0.5,
    draw=black
] coordinates {
    (-0.11, 139) ( -0.06, 6374) (-0.02, 64915) (0.03, 122536) 
    (0.09, 117135) (0.14, 113712) (0.20, 115347) (0.26, 118724) 
    (0.31, 120540) (0.37, 122294) (0.43, 121948) (0.48, 121445) 
    (0.54, 122848) (0.60, 122782) (0.65, 121966) (0.71, 119135) 
    (0.76, 113680) (0.82, 99727) (0.88, 73077) (0.94, 21376)
};

\end{axis}
\end{tikzpicture}

% \pgfplotsset{compat=1.17}
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=8pt,
%     width=8cm, height=6cm,
%     xlabel={Value},
%     ylabel={Frequency},
%     title={Synthetic to Real Similarity},
%     xtick align=center,
%     grid=both,
%     ymin=0,
%     xmin=-0.15, xmax=1.0,
%     xtick={-0.1, 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%     xticklabel style={/pgf/number format/fixed}
% ]
% \addplot[
%     ybar,
%     fill=orange!70,
%     draw=black
% ] coordinates {
%     (-0.1, 314) (-0.05, 12268) (0.0, 75987) (0.04, 121008)
%     (0.09, 119639) (0.15, 107387) (0.20, 96377) (0.26, 89818) 
%     (0.31, 82104) (0.37, 76968) (0.43, 72412) (0.48, 69116) 
%     (0.54, 64424) (0.59, 59666) (0.65, 55692) (0.70, 51202) 
%     (0.76, 41750) (0.81, 29838) (0.87, 14335) (0.93, 1790)
% };
% \end{axis}
% \end{tikzpicture}

